Spinodal Decomposition and the Tomita Sum Rule

The scaling properties of a phase-ordering system with a conserved order parameter are studied. The theory developed leads to scaling functions satisfying certain general properties including the Tomita sum rule. The theory also gives good agreement with numerical results for the order parameter scaling function in three dimensions. The values of the associated nonequilibrium decay exponents are given by the known lower bounds.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,164){\makebox(0,0)[r]{${\bf 0.0}$}}
\put(1440.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,303){\makebox(0,0)[r]{${\bf 0.2}$}}
\put(1440.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,442){\makebox(0,0)[r]{${\bf 0.4}$}}
\put(1440.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,582){\makebox(0,0)[r]{${\bf 0.6}$}}
\put(1440.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,721){\makebox(0,0)[r]{${\bf 0.8}$}}
\put(1440.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,860){\makebox(0,0)[r]{${\bf 1.0}$}}
\put(1440.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301,123){\makebox(0,0){${\bf 0}$}}
\put(301.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446,123){\makebox(0,0){${\bf 0.5}$}}
\put(446.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(591.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(591,123){\makebox(0,0){${\bf 1.0}$}}
\put(591.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,123){\makebox(0,0){${\bf 1.5}$}}
\put(736.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(881.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(881,123){\makebox(0,0){${\bf 2.0}$}}
\put(881.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1025.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1025,123){\makebox(0,0){${\bf 2.5}$}}
\put(1025.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1170.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1170,123){\makebox(0,0){${\bf 3.0}$}}
\put(1170.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315,123){\makebox(0,0){${\bf 3.5}$}}
\put(1315.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460,123){\makebox(0,0){${\bf 4.0}$}}
\put(1460.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301.0,164.0){\rule[-0.200pt]{279.203pt}{0.400pt}}
\put(1460.0,164.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(301.0,860.0){\rule[-0.200pt]{279.203pt}{0.400pt}}
\put(0,512){\makebox(0,0){\LARGE{$F(Q)$}}}
\put(880,41){\makebox(0,0){\LARGE{$Q$}}}
\put(301.0,164.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(306,164){\usebox{\plotpoint}}
\put(343,163.67){\rule{1.204pt}{0.400pt}}
\multiput(343.00,163.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(306.0,164.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(359,164.67){\rule{1.204pt}{0.400pt}}
\multiput(359.00,164.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(348.0,165.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(369,165.67){\rule{1.445pt}{0.400pt}}
\multiput(369.00,165.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(364.0,166.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(380,166.67){\rule{1.204pt}{0.400pt}}
\multiput(380.00,166.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(385,167.67){\rule{1.204pt}{0.400pt}}
\multiput(385.00,167.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(390,168.67){\rule{1.445pt}{0.400pt}}
\multiput(390.00,168.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(396,169.67){\rule{1.204pt}{0.400pt}}
\multiput(396.00,169.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(401,171.17){\rule{1.100pt}{0.400pt}}
\multiput(401.00,170.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(406,172.67){\rule{1.204pt}{0.400pt}}
\multiput(406.00,172.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(411,174.17){\rule{1.300pt}{0.400pt}}
\multiput(411.00,173.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(417.00,176.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(417.00,175.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(422.00,179.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(422.00,178.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(427.00,182.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(427.00,181.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(432.00,185.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(432.00,184.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(438.00,190.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(438.00,189.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(443.59,195.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(442.17,195.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(448.59,201.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(447.17,201.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(453.59,209.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(452.17,209.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(459.59,217.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(458.17,217.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(464.59,227.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(463.17,227.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(469.59,239.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(468.17,239.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(474.59,251.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(473.17,251.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(480.59,266.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(479.17,266.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(485.59,282.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(484.17,282.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(490.59,301.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(489.17,301.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(495.59,323.00)(0.482,2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(494.17,323.00)(6.000,21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(501.59,348.00)(0.477,3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(500.17,348.00)(5.000,23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(506.59,377.00)(0.477,3.493){7}{\rule{0.115pt}{2.660pt}}
\multiput(505.17,377.00)(5.000,26.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(511.59,409.00)(0.477,3.716){7}{\rule{0.115pt}{2.820pt}}
\multiput(510.17,409.00)(5.000,28.147){2}{\rule{0.400pt}{1.410pt}}
\multiput(516.59,443.00)(0.482,3.293){9}{\rule{0.116pt}{2.567pt}}
\multiput(515.17,443.00)(6.000,31.673){2}{\rule{0.400pt}{1.283pt}}
\multiput(522.59,480.00)(0.477,4.050){7}{\rule{0.115pt}{3.060pt}}
\multiput(521.17,480.00)(5.000,30.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(527.59,517.00)(0.477,4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(526.17,517.00)(5.000,32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(532.59,556.00)(0.477,4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(531.17,556.00)(5.000,32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(537.59,595.00)(0.482,3.655){9}{\rule{0.116pt}{2.833pt}}
\multiput(536.17,595.00)(6.000,35.119){2}{\rule{0.400pt}{1.417pt}}
\multiput(543.59,636.00)(0.477,4.384){7}{\rule{0.115pt}{3.300pt}}
\multiput(542.17,636.00)(5.000,33.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(548.59,676.00)(0.477,4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(547.17,676.00)(5.000,32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(553.59,715.00)(0.477,4.050){7}{\rule{0.115pt}{3.060pt}}
\multiput(552.17,715.00)(5.000,30.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(558.59,752.00)(0.482,2.841){9}{\rule{0.116pt}{2.233pt}}
\multiput(557.17,752.00)(6.000,27.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(564.59,784.00)(0.477,2.936){7}{\rule{0.115pt}{2.260pt}}
\multiput(563.17,784.00)(5.000,22.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(569.59,811.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(568.17,811.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(574.59,831.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(573.17,831.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(580.59,847.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(579.17,847.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(585.00,856.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(585.00,855.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(590.00,858.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(590.00,859.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(595.59,854.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(594.17,855.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(601.59,842.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(600.17,845.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(606.59,825.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(605.17,829.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(611.59,801.29)(0.477,-3.048){7}{\rule{0.115pt}{2.340pt}}
\multiput(610.17,806.14)(5.000,-23.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(616.59,773.73)(0.482,-2.841){9}{\rule{0.116pt}{2.233pt}}
\multiput(615.17,778.36)(6.000,-27.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(622.59,738.63)(0.477,-3.938){7}{\rule{0.115pt}{2.980pt}}
\multiput(621.17,744.81)(5.000,-29.815){2}{\rule{0.400pt}{1.490pt}}
\multiput(627.59,701.30)(0.477,-4.384){7}{\rule{0.115pt}{3.300pt}}
\multiput(626.17,708.15)(5.000,-33.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(632.59,660.97)(0.477,-4.495){7}{\rule{0.115pt}{3.380pt}}
\multiput(631.17,667.98)(5.000,-33.985){2}{\rule{0.400pt}{1.690pt}}
\multiput(637.59,621.69)(0.482,-3.836){9}{\rule{0.116pt}{2.967pt}}
\multiput(636.17,627.84)(6.000,-36.843){2}{\rule{0.400pt}{1.483pt}}
\multiput(643.59,576.31)(0.477,-4.718){7}{\rule{0.115pt}{3.540pt}}
\multiput(642.17,583.65)(5.000,-35.653){2}{\rule{0.400pt}{1.770pt}}
\multiput(648.59,533.64)(0.477,-4.606){7}{\rule{0.115pt}{3.460pt}}
\multiput(647.17,540.82)(5.000,-34.819){2}{\rule{0.400pt}{1.730pt}}
\multiput(653.59,491.97)(0.477,-4.495){7}{\rule{0.115pt}{3.380pt}}
\multiput(652.17,498.98)(5.000,-33.985){2}{\rule{0.400pt}{1.690pt}}
\multiput(658.59,453.79)(0.482,-3.474){9}{\rule{0.116pt}{2.700pt}}
\multiput(657.17,459.40)(6.000,-33.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(664.59,413.96)(0.477,-3.827){7}{\rule{0.115pt}{2.900pt}}
\multiput(663.17,419.98)(5.000,-28.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(669.59,379.63)(0.477,-3.604){7}{\rule{0.115pt}{2.740pt}}
\multiput(668.17,385.31)(5.000,-27.313){2}{\rule{0.400pt}{1.370pt}}
\multiput(674.59,347.95)(0.477,-3.159){7}{\rule{0.115pt}{2.420pt}}
\multiput(673.17,352.98)(5.000,-23.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(679.59,321.39)(0.482,-2.299){9}{\rule{0.116pt}{1.833pt}}
\multiput(678.17,325.19)(6.000,-22.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(685.59,294.95)(0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(684.17,298.97)(5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(690.59,273.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(689.17,276.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(695.59,255.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(694.17,258.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(700.59,240.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(699.17,242.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(706.59,226.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(705.17,228.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(711.59,216.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(710.17,218.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(716.59,208.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(715.17,209.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(721.00,202.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(721.00,203.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(727.00,197.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(727.00,198.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(732.00,193.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(732.00,194.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(737,189.17){\rule{1.100pt}{0.400pt}}
\multiput(737.00,190.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(742,187.17){\rule{1.300pt}{0.400pt}}
\multiput(742.00,188.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(748,185.17){\rule{1.100pt}{0.400pt}}
\multiput(748.00,186.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(753,183.67){\rule{1.204pt}{0.400pt}}
\multiput(753.00,184.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(758,182.67){\rule{1.204pt}{0.400pt}}
\multiput(758.00,183.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(375.0,167.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(769,181.67){\rule{1.204pt}{0.400pt}}
\multiput(769.00,182.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(763.0,183.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(779,180.67){\rule{1.204pt}{0.400pt}}
\multiput(779.00,181.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(774.0,182.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(795,179.67){\rule{1.204pt}{0.400pt}}
\multiput(795.00,180.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(784.0,181.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(811,178.67){\rule{1.204pt}{0.400pt}}
\multiput(811.00,179.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(800.0,180.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(832,177.67){\rule{1.204pt}{0.400pt}}
\multiput(832.00,178.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(816.0,179.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(847,176.67){\rule{1.445pt}{0.400pt}}
\multiput(847.00,177.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(837.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(869,175.67){\rule{1.204pt}{0.400pt}}
\multiput(869.00,176.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(853.0,177.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(895,174.67){\rule{1.204pt}{0.400pt}}
\multiput(895.00,175.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(874.0,176.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(916,173.67){\rule{1.204pt}{0.400pt}}
\multiput(916.00,174.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(900.0,175.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(942,172.67){\rule{1.204pt}{0.400pt}}
\multiput(942.00,173.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(921.0,174.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(968,171.67){\rule{1.445pt}{0.400pt}}
\multiput(968.00,172.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(947.0,173.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(995,170.67){\rule{1.204pt}{0.400pt}}
\multiput(995.00,171.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(974.0,172.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1026,169.67){\rule{1.204pt}{0.400pt}}
\multiput(1026.00,170.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1000.0,171.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1063,168.67){\rule{1.204pt}{0.400pt}}
\multiput(1063.00,169.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1031.0,170.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1100,167.67){\rule{1.204pt}{0.400pt}}
\multiput(1100.00,168.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1068.0,169.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1147,166.67){\rule{1.204pt}{0.400pt}}
\multiput(1147.00,167.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1105.0,168.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1210,165.67){\rule{1.204pt}{0.400pt}}
\multiput(1210.00,166.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1152.0,167.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(1326,164.67){\rule{1.204pt}{0.400pt}}
\multiput(1326.00,165.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1215.0,166.0){\rule[-0.200pt]{26.740pt}{0.400pt}}
\put(1331.0,165.0){\rule[-0.200pt]{31.076pt}{0.400pt}}
\put(355,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(363,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(393,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(424,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(455,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(477,266){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(486,301){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,369){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(520,471){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(532,573){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(545,676){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(560,778){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(591,860){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(622,778){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(640,676){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,573){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(662,492){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(671,411){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(729,219){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(763,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(794,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(856,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(917,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(995,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1072,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1133,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1173,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1226,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1318,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1380,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1441,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}

\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,164){\makebox(0,0)[r]{${\bf 0.0}$}}
\put(1440.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,265){\makebox(0,0)[r]{${\bf 0.2}$}}
\put(1440.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,366){\makebox(0,0)[r]{${\bf 0.4}$}}
\put(1440.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,467){\makebox(0,0)[r]{${\bf 0.6}$}}
\put(1440.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,568){\makebox(0,0)[r]{${\bf 0.8}$}}
\put(1440.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,669){\makebox(0,0)[r]{${\bf 1.0}$}}
\put(1440.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,770){\makebox(0,0)[r]{${\bf 1.2}$}}
\put(1440.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301,123){\makebox(0,0){${\bf 0}$}}
\put(301.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494,123){\makebox(0,0){${\bf 1.0}$}}
\put(494.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(687.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(687,123){\makebox(0,0){${\bf 2.0}$}}
\put(687.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,123){\makebox(0,0){${\bf 3.0}$}}
\put(880.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074,123){\makebox(0,0){${\bf 4.0}$}}
\put(1074.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1267.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1267,123){\makebox(0,0){${\bf 5.0}$}}
\put(1267.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460,123){\makebox(0,0){${\bf 6.0}$}}
\put(1460.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301.0,164.0){\rule[-0.200pt]{279.203pt}{0.400pt}}
\put(1460.0,164.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(301.0,860.0){\rule[-0.200pt]{279.203pt}{0.400pt}}
\put(0,512){\makebox(0,0){\LARGE{$Q^{4}F(Q)$}}}
\put(880,41){\makebox(0,0){\LARGE{$Q$}}}
\put(301.0,164.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(305,164){\usebox{\plotpoint}}
\put(385,163.67){\rule{0.964pt}{0.400pt}}
\multiput(385.00,163.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(305.0,164.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(396,164.67){\rule{0.723pt}{0.400pt}}
\multiput(396.00,164.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(389.0,165.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(403,165.67){\rule{0.723pt}{0.400pt}}
\multiput(403.00,165.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(406,167.17){\rule{0.900pt}{0.400pt}}
\multiput(406.00,166.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(410,168.67){\rule{0.723pt}{0.400pt}}
\multiput(410.00,168.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(413,170.17){\rule{0.900pt}{0.400pt}}
\multiput(413.00,169.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(417.00,172.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(417.00,171.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(420.00,175.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(420.00,174.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(424.61,178.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(423.17,178.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(427.60,182.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(426.17,182.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(431.61,187.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(430.17,187.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(434.60,194.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(433.17,194.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(438.61,203.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(437.17,203.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(441.60,213.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(440.17,213.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(445.61,226.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(444.17,226.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(448.60,241.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(447.17,241.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(452.61,259.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(451.17,259.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(455.60,279.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(454.17,279.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(459.61,303.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(458.17,303.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(462.60,330.00)(0.468,4.283){5}{\rule{0.113pt}{3.100pt}}
\multiput(461.17,330.00)(4.000,23.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(466.61,360.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(465.17,360.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(469.60,394.00)(0.468,5.160){5}{\rule{0.113pt}{3.700pt}}
\multiput(468.17,394.00)(4.000,28.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(473.61,430.00)(0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(472.17,430.00)(3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(476.60,468.00)(0.468,5.599){5}{\rule{0.113pt}{4.000pt}}
\multiput(475.17,468.00)(4.000,30.698){2}{\rule{0.400pt}{2.000pt}}
\multiput(480.61,507.00)(0.447,8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(479.17,507.00)(3.000,28.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(483.60,547.00)(0.468,5.745){5}{\rule{0.113pt}{4.100pt}}
\multiput(482.17,547.00)(4.000,31.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(487.61,587.00)(0.447,8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(486.17,587.00)(3.000,28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(490.60,626.00)(0.468,5.453){5}{\rule{0.113pt}{3.900pt}}
\multiput(489.17,626.00)(4.000,29.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(494.61,664.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(493.17,664.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(497.60,699.00)(0.468,4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(496.17,699.00)(4.000,25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(501.61,731.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(500.17,731.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(504.60,758.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(503.17,758.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(508.61,779.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(507.17,779.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(511.60,794.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(510.17,794.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\put(515,801.67){\rule{0.723pt}{0.400pt}}
\multiput(515.00,801.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(518.60,799.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(517.17,801.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(522.61,787.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(521.17,791.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(525.60,773.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(524.17,777.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(529.61,747.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(528.17,754.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(532.60,722.30)(0.468,-4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(531.17,729.15)(4.000,-25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(536.61,684.21)(0.447,-7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(535.17,694.11)(3.000,-25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(539.60,652.81)(0.468,-5.453){5}{\rule{0.113pt}{3.900pt}}
\multiput(538.17,660.91)(4.000,-29.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(543.61,608.45)(0.447,-8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(542.17,619.72)(3.000,-28.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(546.60,573.98)(0.468,-5.745){5}{\rule{0.113pt}{4.100pt}}
\multiput(545.17,582.49)(4.000,-31.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(550.61,528.45)(0.447,-8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(549.17,539.72)(3.000,-28.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(553.60,494.81)(0.468,-5.453){5}{\rule{0.113pt}{3.900pt}}
\multiput(552.17,502.91)(4.000,-29.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(557.61,452.66)(0.447,-7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(556.17,462.83)(3.000,-25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(560.60,423.30)(0.468,-4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(559.17,430.15)(4.000,-25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(564.61,387.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(563.17,396.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(567.60,364.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(566.17,369.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(571.61,337.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(570.17,343.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(574.60,319.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(573.17,323.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(578.61,300.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(577.17,304.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(581.60,288.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(580.17,291.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(585.61,276.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(584.17,279.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(588.60,269.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(587.17,271.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(592.61,262.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(591.17,264.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(595.00,259.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(595.00,260.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(599,256.17){\rule{0.700pt}{0.400pt}}
\multiput(599.00,257.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(602,254.67){\rule{0.964pt}{0.400pt}}
\multiput(602.00,255.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(606,254.67){\rule{0.723pt}{0.400pt}}
\multiput(606.00,254.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(399.0,166.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(613,256.17){\rule{0.700pt}{0.400pt}}
\multiput(613.00,255.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(616,257.67){\rule{0.964pt}{0.400pt}}
\multiput(616.00,257.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(620,259.17){\rule{0.700pt}{0.400pt}}
\multiput(620.00,258.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(623,261.17){\rule{0.900pt}{0.400pt}}
\multiput(623.00,260.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(627.00,263.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(627.00,262.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(630,266.17){\rule{0.900pt}{0.400pt}}
\multiput(630.00,265.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(634,268.17){\rule{0.700pt}{0.400pt}}
\multiput(634.00,267.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(637.00,270.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(637.00,269.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(641,273.17){\rule{0.700pt}{0.400pt}}
\multiput(641.00,272.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(644.00,275.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(644.00,274.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(648,278.17){\rule{0.700pt}{0.400pt}}
\multiput(648.00,277.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(651.00,280.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(651.00,279.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(655,283.17){\rule{0.700pt}{0.400pt}}
\multiput(655.00,282.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(658.00,285.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(658.00,284.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(662,288.17){\rule{0.700pt}{0.400pt}}
\multiput(662.00,287.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(665,290.17){\rule{0.900pt}{0.400pt}}
\multiput(665.00,289.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(669.00,292.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(669.00,291.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(672,295.17){\rule{0.900pt}{0.400pt}}
\multiput(672.00,294.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(676.00,297.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(676.00,296.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(679,300.17){\rule{0.900pt}{0.400pt}}
\multiput(679.00,299.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(683,302.17){\rule{0.700pt}{0.400pt}}
\multiput(683.00,301.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(686.00,304.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(686.00,303.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(690,307.17){\rule{0.700pt}{0.400pt}}
\multiput(690.00,306.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(693,309.17){\rule{0.900pt}{0.400pt}}
\multiput(693.00,308.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(697,311.17){\rule{0.700pt}{0.400pt}}
\multiput(697.00,310.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(700.00,313.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(700.00,312.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(704,316.17){\rule{0.700pt}{0.400pt}}
\multiput(704.00,315.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(707,318.17){\rule{0.900pt}{0.400pt}}
\multiput(707.00,317.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(711,320.17){\rule{0.700pt}{0.400pt}}
\multiput(711.00,319.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(714,322.17){\rule{0.900pt}{0.400pt}}
\multiput(714.00,321.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(718,324.17){\rule{0.700pt}{0.400pt}}
\multiput(718.00,323.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(721,326.17){\rule{0.900pt}{0.400pt}}
\multiput(721.00,325.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(725,328.17){\rule{0.700pt}{0.400pt}}
\multiput(725.00,327.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(728,330.17){\rule{0.900pt}{0.400pt}}
\multiput(728.00,329.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(732,332.17){\rule{0.700pt}{0.400pt}}
\multiput(732.00,331.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(735,333.67){\rule{0.964pt}{0.400pt}}
\multiput(735.00,333.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(739,335.17){\rule{0.700pt}{0.400pt}}
\multiput(739.00,334.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(742,337.17){\rule{0.900pt}{0.400pt}}
\multiput(742.00,336.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(746,338.67){\rule{0.723pt}{0.400pt}}
\multiput(746.00,338.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749,340.17){\rule{0.900pt}{0.400pt}}
\multiput(749.00,339.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(753,341.67){\rule{0.723pt}{0.400pt}}
\multiput(753.00,341.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(756,343.17){\rule{0.900pt}{0.400pt}}
\multiput(756.00,342.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(760,344.67){\rule{0.723pt}{0.400pt}}
\multiput(760.00,344.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(763,345.67){\rule{0.964pt}{0.400pt}}
\multiput(763.00,345.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(767,346.67){\rule{0.723pt}{0.400pt}}
\multiput(767.00,346.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(770,348.17){\rule{0.900pt}{0.400pt}}
\multiput(770.00,347.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(774,349.67){\rule{0.723pt}{0.400pt}}
\multiput(774.00,349.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(609.0,256.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(781,350.67){\rule{0.723pt}{0.400pt}}
\multiput(781.00,350.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(784,351.67){\rule{0.964pt}{0.400pt}}
\multiput(784.00,351.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(788,352.67){\rule{0.723pt}{0.400pt}}
\multiput(788.00,352.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(777.0,351.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(795,353.67){\rule{0.723pt}{0.400pt}}
\multiput(795.00,353.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(791.0,354.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(802,354.67){\rule{0.723pt}{0.400pt}}
\multiput(802.00,354.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(798.0,355.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(837,354.67){\rule{0.723pt}{0.400pt}}
\multiput(837.00,355.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(805.0,356.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(844,353.67){\rule{0.723pt}{0.400pt}}
\multiput(844.00,354.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(840.0,355.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(851,352.67){\rule{0.723pt}{0.400pt}}
\multiput(851.00,353.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(847.0,354.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(858,351.67){\rule{0.964pt}{0.400pt}}
\multiput(858.00,352.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(862,350.67){\rule{0.723pt}{0.400pt}}
\multiput(862.00,351.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(854.0,353.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(869,349.67){\rule{0.723pt}{0.400pt}}
\multiput(869.00,350.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(872,348.67){\rule{0.964pt}{0.400pt}}
\multiput(872.00,349.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(876,347.67){\rule{0.723pt}{0.400pt}}
\multiput(876.00,348.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(865.0,351.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(883,346.67){\rule{0.723pt}{0.400pt}}
\multiput(883.00,347.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(886,345.67){\rule{0.964pt}{0.400pt}}
\multiput(886.00,346.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(890,344.67){\rule{0.723pt}{0.400pt}}
\multiput(890.00,345.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(879.0,348.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(897,343.67){\rule{0.723pt}{0.400pt}}
\multiput(897.00,344.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(900,342.67){\rule{0.964pt}{0.400pt}}
\multiput(900.00,343.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(904,341.67){\rule{0.723pt}{0.400pt}}
\multiput(904.00,342.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(893.0,345.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(911,340.67){\rule{0.723pt}{0.400pt}}
\multiput(911.00,341.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(914,339.67){\rule{0.964pt}{0.400pt}}
\multiput(914.00,340.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(907.0,342.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(921,338.67){\rule{0.964pt}{0.400pt}}
\multiput(921.00,339.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(918.0,340.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(928,337.67){\rule{0.964pt}{0.400pt}}
\multiput(928.00,338.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(925.0,339.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(939,336.67){\rule{0.723pt}{0.400pt}}
\multiput(939.00,337.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(932.0,338.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(953,335.67){\rule{0.723pt}{0.400pt}}
\multiput(953.00,336.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(942.0,337.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(991,335.67){\rule{0.964pt}{0.400pt}}
\multiput(991.00,335.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(956.0,336.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1012,336.67){\rule{0.964pt}{0.400pt}}
\multiput(1012.00,336.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(995.0,337.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1037,337.67){\rule{0.723pt}{0.400pt}}
\multiput(1037.00,337.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1016.0,338.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1065,338.67){\rule{0.723pt}{0.400pt}}
\multiput(1065.00,338.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1040.0,339.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1180,338.67){\rule{0.964pt}{0.400pt}}
\multiput(1180.00,339.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1068.0,340.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(1184.0,339.0){\rule[-0.200pt]{66.488pt}{0.400pt}}
\put(337,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(363,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(383,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(418,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(424,181){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,198){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(447,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(455,284){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(474,448){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(494,669){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(515,831){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,860){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,806){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(541,735){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(548,639){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,544){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(568,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(587,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(609,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(630,273){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(671,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(712,282){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(763,310){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(815,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(856,373){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(883,383){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(917,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(979,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1020,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1061,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1123,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1226,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1328,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,164){\makebox(0,0)[r]{${\bf 0.0}$}}
\put(1440.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,303){\makebox(0,0)[r]{${\bf 0.2}$}}
\put(1440.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,442){\makebox(0,0)[r]{${\bf 0.4}$}}
\put(1440.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,582){\makebox(0,0)[r]{${\bf 0.6}$}}
\put(1440.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,721){\makebox(0,0)[r]{${\bf 0.8}$}}
\put(1440.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,860){\makebox(0,0)[r]{${\bf 1.0}$}}
\put(1440.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301,123){\makebox(0,0){${\bf 0}$}}
\put(301.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(533.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(533,123){\makebox(0,0){${\bf 3.0}$}}
\put(533.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765,123){\makebox(0,0){${\bf 6.0}$}}
\put(765.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(996.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(996,123){\makebox(0,0){${\bf 9.0}$}}
\put(996.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1228.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1228,123){\makebox(0,0){${\bf 12.0}$}}
\put(1228.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460,123){\makebox(0,0){${\bf 15.0}$}}
\put(1460.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301.0,164.0){\rule[-0.200pt]{279.203pt}{0.400pt}}
\put(1460.0,164.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(301.0,860.0){\rule[-0.200pt]{279.203pt}{0.400pt}}
\put(0,512){\makebox(0,0){\LARGE{$S_{0}^{Q_{M}}+1$}}}
\put(880,41){\makebox(0,0){\LARGE{$Q_{M}$}}}
\put(301.0,164.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(304,164){\usebox{\plotpoint}}
\put(378,163.67){\rule{0.723pt}{0.400pt}}
\multiput(378.00,163.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(304.0,164.0){\rule[-0.200pt]{17.827pt}{0.400pt}}
\put(391,164.67){\rule{0.723pt}{0.400pt}}
\multiput(391.00,164.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(381.0,165.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(397,165.67){\rule{0.723pt}{0.400pt}}
\multiput(397.00,165.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(400,166.67){\rule{0.723pt}{0.400pt}}
\multiput(400.00,166.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(403,167.67){\rule{0.723pt}{0.400pt}}
\multiput(403.00,167.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(406,168.67){\rule{0.723pt}{0.400pt}}
\multiput(406.00,168.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(409,170.17){\rule{0.700pt}{0.400pt}}
\multiput(409.00,169.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(412,172.17){\rule{0.700pt}{0.400pt}}
\multiput(412.00,171.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(415,174.17){\rule{0.700pt}{0.400pt}}
\multiput(415.00,173.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(418.00,176.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(418.00,175.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(422.00,179.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(422.00,178.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(425.61,182.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(424.17,182.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(428.61,186.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(427.17,186.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(431.61,191.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(430.17,191.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(434.61,197.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(433.17,197.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(437.61,203.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(436.17,203.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(440.61,211.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(439.17,211.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(443.61,220.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(442.17,220.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(446.61,230.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(445.17,230.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(449.61,241.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(448.17,241.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(452.60,253.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(451.17,253.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(456.61,267.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(455.17,267.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(459.61,281.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(458.17,281.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(462.61,297.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(461.17,297.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(465.61,314.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(464.17,314.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(468.61,331.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(467.17,331.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(471.61,350.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(470.17,350.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(474.61,369.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(473.17,369.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(477.61,388.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(476.17,388.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(480.61,408.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(479.17,408.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(483.61,427.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(482.17,427.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(486.60,447.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(485.17,447.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(490.61,466.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(489.17,466.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(493.61,484.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(492.17,484.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(496.61,502.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(495.17,502.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(499.61,519.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(498.17,519.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(502.61,534.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(501.17,534.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(505.61,549.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(504.17,549.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(508.61,562.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(507.17,562.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(511.61,574.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(510.17,574.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(514.61,585.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(513.17,585.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(517.61,595.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(516.17,595.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(520.60,604.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(519.17,604.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(524.61,611.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(523.17,611.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(527.61,617.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(526.17,617.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(530.61,623.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(529.17,623.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(533.61,628.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(532.17,628.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(536.00,632.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(536.00,631.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(539.00,635.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(539.00,634.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(542.00,638.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(542.00,637.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(545,641.17){\rule{0.700pt}{0.400pt}}
\multiput(545.00,640.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(548,643.17){\rule{0.700pt}{0.400pt}}
\multiput(548.00,642.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(551,645.17){\rule{0.700pt}{0.400pt}}
\multiput(551.00,644.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(554,647.17){\rule{0.900pt}{0.400pt}}
\multiput(554.00,646.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(558,648.67){\rule{0.723pt}{0.400pt}}
\multiput(558.00,648.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(561,650.17){\rule{0.700pt}{0.400pt}}
\multiput(561.00,649.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(564,651.67){\rule{0.723pt}{0.400pt}}
\multiput(564.00,651.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(567,652.67){\rule{0.723pt}{0.400pt}}
\multiput(567.00,652.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(570,654.17){\rule{0.700pt}{0.400pt}}
\multiput(570.00,653.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(573,655.67){\rule{0.723pt}{0.400pt}}
\multiput(573.00,655.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(576,656.67){\rule{0.723pt}{0.400pt}}
\multiput(576.00,656.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(579,657.67){\rule{0.723pt}{0.400pt}}
\multiput(579.00,657.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(582,659.17){\rule{0.700pt}{0.400pt}}
\multiput(582.00,658.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(585,660.67){\rule{0.723pt}{0.400pt}}
\multiput(585.00,660.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(588,661.67){\rule{0.964pt}{0.400pt}}
\multiput(588.00,661.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(592,663.17){\rule{0.700pt}{0.400pt}}
\multiput(592.00,662.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(595,664.67){\rule{0.723pt}{0.400pt}}
\multiput(595.00,664.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(598,665.67){\rule{0.723pt}{0.400pt}}
\multiput(598.00,665.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(601,666.67){\rule{0.723pt}{0.400pt}}
\multiput(601.00,666.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(604,668.17){\rule{0.700pt}{0.400pt}}
\multiput(604.00,667.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(607,669.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,669.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(610,670.67){\rule{0.723pt}{0.400pt}}
\multiput(610.00,670.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(613,672.17){\rule{0.700pt}{0.400pt}}
\multiput(613.00,671.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(616,673.67){\rule{0.723pt}{0.400pt}}
\multiput(616.00,673.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(619,674.67){\rule{0.723pt}{0.400pt}}
\multiput(619.00,674.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(622,675.67){\rule{0.964pt}{0.400pt}}
\multiput(622.00,675.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(626,677.17){\rule{0.700pt}{0.400pt}}
\multiput(626.00,676.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(629,678.67){\rule{0.723pt}{0.400pt}}
\multiput(629.00,678.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(632,679.67){\rule{0.723pt}{0.400pt}}
\multiput(632.00,679.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(635,681.17){\rule{0.700pt}{0.400pt}}
\multiput(635.00,680.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(638,682.67){\rule{0.723pt}{0.400pt}}
\multiput(638.00,682.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(641,683.67){\rule{0.723pt}{0.400pt}}
\multiput(641.00,683.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(644,685.17){\rule{0.700pt}{0.400pt}}
\multiput(644.00,684.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(647,686.67){\rule{0.723pt}{0.400pt}}
\multiput(647.00,686.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(650,687.67){\rule{0.723pt}{0.400pt}}
\multiput(650.00,687.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(653,688.67){\rule{0.723pt}{0.400pt}}
\multiput(653.00,688.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(656,690.17){\rule{0.900pt}{0.400pt}}
\multiput(656.00,689.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(660,691.67){\rule{0.723pt}{0.400pt}}
\multiput(660.00,691.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(663,692.67){\rule{0.723pt}{0.400pt}}
\multiput(663.00,692.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(666,693.67){\rule{0.723pt}{0.400pt}}
\multiput(666.00,693.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(669,695.17){\rule{0.700pt}{0.400pt}}
\multiput(669.00,694.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(672,696.67){\rule{0.723pt}{0.400pt}}
\multiput(672.00,696.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(675,697.67){\rule{0.723pt}{0.400pt}}
\multiput(675.00,697.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(678,698.67){\rule{0.723pt}{0.400pt}}
\multiput(678.00,698.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(681,700.17){\rule{0.700pt}{0.400pt}}
\multiput(681.00,699.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(684,701.67){\rule{0.723pt}{0.400pt}}
\multiput(684.00,701.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(687,702.67){\rule{0.723pt}{0.400pt}}
\multiput(687.00,702.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(690,703.67){\rule{0.964pt}{0.400pt}}
\multiput(690.00,703.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(694,704.67){\rule{0.723pt}{0.400pt}}
\multiput(694.00,704.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(697,706.17){\rule{0.700pt}{0.400pt}}
\multiput(697.00,705.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(700,707.67){\rule{0.723pt}{0.400pt}}
\multiput(700.00,707.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(703,708.67){\rule{0.723pt}{0.400pt}}
\multiput(703.00,708.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(706,709.67){\rule{0.723pt}{0.400pt}}
\multiput(706.00,709.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(709,710.67){\rule{0.723pt}{0.400pt}}
\multiput(709.00,710.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(712,711.67){\rule{0.723pt}{0.400pt}}
\multiput(712.00,711.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(715,713.17){\rule{0.700pt}{0.400pt}}
\multiput(715.00,712.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(718,714.67){\rule{0.723pt}{0.400pt}}
\multiput(718.00,714.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(721,715.67){\rule{0.723pt}{0.400pt}}
\multiput(721.00,715.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(724,716.67){\rule{0.964pt}{0.400pt}}
\multiput(724.00,716.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(728,717.67){\rule{0.723pt}{0.400pt}}
\multiput(728.00,717.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(731,718.67){\rule{0.723pt}{0.400pt}}
\multiput(731.00,718.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(734,719.67){\rule{0.723pt}{0.400pt}}
\multiput(734.00,719.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(737,720.67){\rule{0.723pt}{0.400pt}}
\multiput(737.00,720.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(740,721.67){\rule{0.723pt}{0.400pt}}
\multiput(740.00,721.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(743,722.67){\rule{0.723pt}{0.400pt}}
\multiput(743.00,722.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(746,723.67){\rule{0.723pt}{0.400pt}}
\multiput(746.00,723.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749,724.67){\rule{0.723pt}{0.400pt}}
\multiput(749.00,724.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(752,725.67){\rule{0.723pt}{0.400pt}}
\multiput(752.00,725.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(755,726.67){\rule{0.723pt}{0.400pt}}
\multiput(755.00,726.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(758,727.67){\rule{0.964pt}{0.400pt}}
\multiput(758.00,727.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(762,728.67){\rule{0.723pt}{0.400pt}}
\multiput(762.00,728.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(765,729.67){\rule{0.723pt}{0.400pt}}
\multiput(765.00,729.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(768,730.67){\rule{0.723pt}{0.400pt}}
\multiput(768.00,730.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(771,731.67){\rule{0.723pt}{0.400pt}}
\multiput(771.00,731.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(774,732.67){\rule{0.723pt}{0.400pt}}
\multiput(774.00,732.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(777,733.67){\rule{0.723pt}{0.400pt}}
\multiput(777.00,733.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(780,734.67){\rule{0.723pt}{0.400pt}}
\multiput(780.00,734.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(394.0,166.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(786,735.67){\rule{0.723pt}{0.400pt}}
\multiput(786.00,735.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(789,736.67){\rule{0.723pt}{0.400pt}}
\multiput(789.00,736.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(792,737.67){\rule{0.964pt}{0.400pt}}
\multiput(792.00,737.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(796,738.67){\rule{0.723pt}{0.400pt}}
\multiput(796.00,738.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(783.0,736.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(802,739.67){\rule{0.723pt}{0.400pt}}
\multiput(802.00,739.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(805,740.67){\rule{0.723pt}{0.400pt}}
\multiput(805.00,740.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(808,741.67){\rule{0.723pt}{0.400pt}}
\multiput(808.00,741.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(811,742.67){\rule{0.723pt}{0.400pt}}
\multiput(811.00,742.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(799.0,740.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(817,743.67){\rule{0.723pt}{0.400pt}}
\multiput(817.00,743.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(820,744.67){\rule{0.723pt}{0.400pt}}
\multiput(820.00,744.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(814.0,744.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(826,745.67){\rule{0.964pt}{0.400pt}}
\multiput(826.00,745.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(830,746.67){\rule{0.723pt}{0.400pt}}
\multiput(830.00,746.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(823.0,746.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(836,747.67){\rule{0.723pt}{0.400pt}}
\multiput(836.00,747.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(839,748.67){\rule{0.723pt}{0.400pt}}
\multiput(839.00,748.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(833.0,748.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(845,749.67){\rule{0.723pt}{0.400pt}}
\multiput(845.00,749.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(848,750.67){\rule{0.723pt}{0.400pt}}
\multiput(848.00,750.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(842.0,750.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(854,751.67){\rule{0.723pt}{0.400pt}}
\multiput(854.00,751.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(851.0,752.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(860,752.67){\rule{0.964pt}{0.400pt}}
\multiput(860.00,752.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(864,753.67){\rule{0.723pt}{0.400pt}}
\multiput(864.00,753.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(857.0,753.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(870,754.67){\rule{0.723pt}{0.400pt}}
\multiput(870.00,754.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(867.0,755.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(876,755.67){\rule{0.723pt}{0.400pt}}
\multiput(876.00,755.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(873.0,756.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(882,756.67){\rule{0.723pt}{0.400pt}}
\multiput(882.00,756.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(879.0,757.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(888,757.67){\rule{0.723pt}{0.400pt}}
\multiput(888.00,757.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(885.0,758.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(894,758.67){\rule{0.723pt}{0.400pt}}
\multiput(894.00,758.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(891.0,759.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(901,759.67){\rule{0.723pt}{0.400pt}}
\multiput(901.00,759.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(897.0,760.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(907,760.67){\rule{0.723pt}{0.400pt}}
\multiput(907.00,760.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(904.0,761.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(913,761.67){\rule{0.723pt}{0.400pt}}
\multiput(913.00,761.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(910.0,762.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(919,762.67){\rule{0.723pt}{0.400pt}}
\multiput(919.00,762.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(916.0,763.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(925,763.67){\rule{0.723pt}{0.400pt}}
\multiput(925.00,763.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(922.0,764.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(931,764.67){\rule{0.964pt}{0.400pt}}
\multiput(931.00,764.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(928.0,765.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(938,765.67){\rule{0.723pt}{0.400pt}}
\multiput(938.00,765.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(935.0,766.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(944,766.67){\rule{0.723pt}{0.400pt}}
\multiput(944.00,766.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(941.0,767.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(953,767.67){\rule{0.723pt}{0.400pt}}
\multiput(953.00,767.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(947.0,768.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(959,768.67){\rule{0.723pt}{0.400pt}}
\multiput(959.00,768.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(956.0,769.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(965,769.67){\rule{0.964pt}{0.400pt}}
\multiput(965.00,769.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(962.0,770.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(975,770.67){\rule{0.723pt}{0.400pt}}
\multiput(975.00,770.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(969.0,771.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(981,771.67){\rule{0.723pt}{0.400pt}}
\multiput(981.00,771.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(978.0,772.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(990,772.67){\rule{0.723pt}{0.400pt}}
\multiput(990.00,772.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(984.0,773.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(999,773.67){\rule{0.964pt}{0.400pt}}
\multiput(999.00,773.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(993.0,774.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1006,774.67){\rule{0.723pt}{0.400pt}}
\multiput(1006.00,774.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1003.0,775.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1015,775.67){\rule{0.723pt}{0.400pt}}
\multiput(1015.00,775.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1009.0,776.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1024,776.67){\rule{0.723pt}{0.400pt}}
\multiput(1024.00,776.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1018.0,777.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1033,777.67){\rule{0.964pt}{0.400pt}}
\multiput(1033.00,777.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1027.0,778.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1040,778.67){\rule{0.723pt}{0.400pt}}
\multiput(1040.00,778.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1037.0,779.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1049,779.67){\rule{0.723pt}{0.400pt}}
\multiput(1049.00,779.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1043.0,780.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1061,780.67){\rule{0.723pt}{0.400pt}}
\multiput(1061.00,780.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1052.0,781.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1071,781.67){\rule{0.723pt}{0.400pt}}
\multiput(1071.00,781.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1064.0,782.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1080,782.67){\rule{0.723pt}{0.400pt}}
\multiput(1080.00,782.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1074.0,783.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1089,783.67){\rule{0.723pt}{0.400pt}}
\multiput(1089.00,783.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1083.0,784.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1101,784.67){\rule{0.964pt}{0.400pt}}
\multiput(1101.00,784.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1092.0,785.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1111,785.67){\rule{0.723pt}{0.400pt}}
\multiput(1111.00,785.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1105.0,786.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1123,786.67){\rule{0.723pt}{0.400pt}}
\multiput(1123.00,786.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1114.0,787.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1132,787.67){\rule{0.723pt}{0.400pt}}
\multiput(1132.00,787.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1126.0,788.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1145,788.67){\rule{0.723pt}{0.400pt}}
\multiput(1145.00,788.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1135.0,789.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1157,789.67){\rule{0.723pt}{0.400pt}}
\multiput(1157.00,789.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1148.0,790.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1169,790.67){\rule{0.964pt}{0.400pt}}
\multiput(1169.00,790.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1160.0,791.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1182,791.67){\rule{0.723pt}{0.400pt}}
\multiput(1182.00,791.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1173.0,792.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1197,792.67){\rule{0.723pt}{0.400pt}}
\multiput(1197.00,792.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1185.0,793.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1210,793.67){\rule{0.723pt}{0.400pt}}
\multiput(1210.00,793.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1200.0,794.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1225,794.67){\rule{0.723pt}{0.400pt}}
\multiput(1225.00,794.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1213.0,795.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1237,795.67){\rule{0.964pt}{0.400pt}}
\multiput(1237.00,795.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1228.0,796.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1253,796.67){\rule{0.723pt}{0.400pt}}
\multiput(1253.00,796.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1241.0,797.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1268,797.67){\rule{0.723pt}{0.400pt}}
\multiput(1268.00,797.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1256.0,798.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1284,798.67){\rule{0.723pt}{0.400pt}}
\multiput(1284.00,798.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1271.0,799.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1302,799.67){\rule{0.723pt}{0.400pt}}
\multiput(1302.00,799.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1287.0,800.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1318,800.67){\rule{0.723pt}{0.400pt}}
\multiput(1318.00,800.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1305.0,801.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1336,801.67){\rule{0.723pt}{0.400pt}}
\multiput(1336.00,801.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1321.0,802.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1355,802.67){\rule{0.723pt}{0.400pt}}
\multiput(1355.00,802.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1339.0,803.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1373,803.67){\rule{0.964pt}{0.400pt}}
\multiput(1373.00,803.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1358.0,804.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1392,804.67){\rule{0.723pt}{0.400pt}}
\multiput(1392.00,804.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1377.0,805.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1414,805.67){\rule{0.723pt}{0.400pt}}
\multiput(1414.00,805.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1395.0,806.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1435,806.67){\rule{0.723pt}{0.400pt}}
\multiput(1435.00,806.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1417.0,807.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1457,807.67){\rule{0.723pt}{0.400pt}}
\multiput(1457.00,807.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1438.0,808.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1460,809){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301,269){\makebox(0,0)[r]{${\bf -1.5}$}}
\put(1440.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301,434){\makebox(0,0)[r]{${\bf -1.0}$}}
\put(1440.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301,599){\makebox(0,0)[r]{${\bf -0.5}$}}
\put(1440.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,764.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301,764){\makebox(0,0)[r]{${\bf 0.0}$}}
\put(1440.0,764.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,123){\makebox(0,0){${\bf 0}$}}
\put(321.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(549.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(549,123){\makebox(0,0){${\bf 3.0}$}}
\put(549.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777,123){\makebox(0,0){${\bf 6.0}$}}
\put(777.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1004.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1004,123){\makebox(0,0){${\bf 9.0}$}}
\put(1004.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1232.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1232,123){\makebox(0,0){${\bf 12.0}$}}
\put(1232.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460,123){\makebox(0,0){${\bf 15.0}$}}
\put(1460.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,164.0){\rule[-0.200pt]{274.385pt}{0.400pt}}
\put(1460.0,164.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(321.0,860.0){\rule[-0.200pt]{274.385pt}{0.400pt}}
\put(0,512){\makebox(0,0){\LARGE{$S_{1}^{Q_{M}}$}}}
\put(890,41){\makebox(0,0){\LARGE{$Q_{M}$}}}
\put(321.0,164.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(324,750){\usebox{\plotpoint}}
\multiput(324.61,741.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(323.17,745.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(327.61,726.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(326.17,730.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(330.61,711.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(329.17,715.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(333.61,697.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(332.17,701.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(336.61,682.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(335.17,686.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(339.61,667.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(338.17,671.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(342.61,653.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(341.17,657.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(345.61,638.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(344.17,642.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(348.61,624.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(347.17,628.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(351.61,609.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(350.17,613.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(354.61,594.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(353.17,598.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(357.61,580.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(356.17,584.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(360.60,567.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(359.17,570.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(364.61,550.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(363.17,554.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(367.61,536.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(366.17,540.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(370.61,521.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(369.17,525.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(373.61,506.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(372.17,510.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(376.61,492.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(375.17,496.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(379.61,477.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(378.17,481.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(382.61,463.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(381.17,467.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(385.61,448.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(384.17,452.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(388.61,433.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(387.17,437.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(391.61,419.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(390.17,423.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(394.61,404.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(393.17,408.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(397.61,389.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(396.17,393.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(400.61,375.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(399.17,379.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(403.61,360.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(402.17,364.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(406.61,346.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(405.17,350.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(409.61,331.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(408.17,335.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(412.61,317.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(411.17,321.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(415.61,303.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(414.17,307.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(418.61,289.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(417.17,293.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(421.61,275.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(420.17,279.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(424.61,262.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(423.17,266.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(427.61,248.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(426.17,252.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(430.61,235.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(429.17,239.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(433.61,223.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(432.17,227.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(436.61,211.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(435.17,215.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(439.61,201.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(438.17,204.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(442.60,192.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(441.17,194.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(446.61,182.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(445.17,184.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(449.61,175.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(448.17,177.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(452.61,169.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(451.17,171.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(455.00,166.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(455.00,167.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(458,163.67){\rule{0.723pt}{0.400pt}}
\multiput(458.00,164.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461,164.17){\rule{0.700pt}{0.400pt}}
\multiput(461.00,163.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(464.61,166.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(463.17,166.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(467.61,171.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(466.17,171.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(470.61,178.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(469.17,178.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(473.61,189.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(472.17,189.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(476.61,204.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(475.17,204.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(479.61,221.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(478.17,221.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(482.61,242.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(481.17,242.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(485.61,267.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(484.17,267.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(488.61,294.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(487.17,294.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(491.61,325.00)(0.447,7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(490.17,325.00)(3.000,23.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(494.61,358.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(493.17,358.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(497.61,393.00)(0.447,8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(496.17,393.00)(3.000,26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(500.61,430.00)(0.447,8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(499.17,430.00)(3.000,28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(503.61,469.00)(0.447,8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(502.17,469.00)(3.000,28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(506.61,508.00)(0.447,8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(505.17,508.00)(3.000,28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(509.61,547.00)(0.447,8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(508.17,547.00)(3.000,28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(512.61,586.00)(0.447,8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(511.17,586.00)(3.000,26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(515.61,623.00)(0.447,7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(514.17,623.00)(3.000,25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(518.61,659.00)(0.447,7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(517.17,659.00)(3.000,24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(521.60,693.00)(0.468,4.429){5}{\rule{0.113pt}{3.200pt}}
\multiput(520.17,693.00)(4.000,24.358){2}{\rule{0.400pt}{1.600pt}}
\multiput(525.61,724.00)(0.447,6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(524.17,724.00)(3.000,20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(528.61,752.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(527.17,752.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(531.61,776.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(530.17,776.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(534.61,798.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(533.17,798.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(537.61,816.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(536.17,816.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(540.61,830.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(539.17,830.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(543.61,842.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(542.17,842.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(546.61,850.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(545.17,850.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(549.00,856.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(549.00,855.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(552,858.67){\rule{0.723pt}{0.400pt}}
\multiput(552.00,858.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(555,858.67){\rule{0.723pt}{0.400pt}}
\multiput(555.00,859.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(558,857.17){\rule{0.700pt}{0.400pt}}
\multiput(558.00,858.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(561.61,854.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(560.17,855.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(564.61,849.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(563.17,851.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(567.61,844.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(566.17,846.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(570.61,839.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(569.17,841.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(573.61,832.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(572.17,834.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(576.61,826.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(575.17,828.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(579.61,819.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(578.17,821.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(582.61,812.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(581.17,814.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(585.61,805.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(584.17,807.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(588.61,798.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(587.17,800.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(591.61,791.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(590.17,793.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(594.61,785.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(593.17,787.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(597.61,778.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(596.17,780.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(600.61,772.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(599.17,774.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(603.60,767.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(602.17,768.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(607.61,760.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(606.17,762.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(610.61,754.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(609.17,756.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(613.61,748.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(612.17,750.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(616.61,743.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(615.17,745.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(619.61,738.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(618.17,740.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(622.61,733.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(621.17,735.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(625.61,728.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(624.17,730.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(628.61,724.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(627.17,725.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(631.61,719.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(630.17,721.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(634.61,715.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(633.17,716.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(637.00,712.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(637.00,713.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(640.61,708.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(639.17,709.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(643.00,705.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(643.00,706.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.61,701.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(645.17,702.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(649.00,698.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(649.00,699.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(652,695.17){\rule{0.700pt}{0.400pt}}
\multiput(652.00,696.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(655.00,693.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(655.00,694.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(658,690.17){\rule{0.700pt}{0.400pt}}
\multiput(658.00,691.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(661.00,688.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(661.00,689.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(664,685.17){\rule{0.700pt}{0.400pt}}
\multiput(664.00,686.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(667,683.17){\rule{0.700pt}{0.400pt}}
\multiput(667.00,684.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(670,681.67){\rule{0.723pt}{0.400pt}}
\multiput(670.00,682.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(673,680.17){\rule{0.700pt}{0.400pt}}
\multiput(673.00,681.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(676,678.67){\rule{0.723pt}{0.400pt}}
\multiput(676.00,679.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(679,677.67){\rule{0.723pt}{0.400pt}}
\multiput(679.00,678.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(682,676.67){\rule{0.723pt}{0.400pt}}
\multiput(682.00,677.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(685,675.67){\rule{0.964pt}{0.400pt}}
\multiput(685.00,676.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(689,674.67){\rule{0.723pt}{0.400pt}}
\multiput(689.00,675.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(698,673.67){\rule{0.723pt}{0.400pt}}
\multiput(698.00,674.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(692.0,675.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(704,673.67){\rule{0.723pt}{0.400pt}}
\multiput(704.00,673.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(701.0,674.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(713,674.67){\rule{0.723pt}{0.400pt}}
\multiput(713.00,674.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(707.0,675.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(719,675.67){\rule{0.723pt}{0.400pt}}
\multiput(719.00,675.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(722,676.67){\rule{0.723pt}{0.400pt}}
\multiput(722.00,676.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(725,677.67){\rule{0.723pt}{0.400pt}}
\multiput(725.00,677.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(728,678.67){\rule{0.723pt}{0.400pt}}
\multiput(728.00,678.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(731,679.67){\rule{0.723pt}{0.400pt}}
\multiput(731.00,679.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(734,680.67){\rule{0.723pt}{0.400pt}}
\multiput(734.00,680.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(737,681.67){\rule{0.723pt}{0.400pt}}
\multiput(737.00,681.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(740,682.67){\rule{0.723pt}{0.400pt}}
\multiput(740.00,682.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(743,684.17){\rule{0.700pt}{0.400pt}}
\multiput(743.00,683.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(746,685.67){\rule{0.723pt}{0.400pt}}
\multiput(746.00,685.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749,687.17){\rule{0.700pt}{0.400pt}}
\multiput(749.00,686.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(752,688.67){\rule{0.723pt}{0.400pt}}
\multiput(752.00,688.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(755,690.17){\rule{0.700pt}{0.400pt}}
\multiput(755.00,689.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(758,691.67){\rule{0.723pt}{0.400pt}}
\multiput(758.00,691.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(761,693.17){\rule{0.700pt}{0.400pt}}
\multiput(761.00,692.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(764,694.67){\rule{0.723pt}{0.400pt}}
\multiput(764.00,694.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(767,696.17){\rule{0.900pt}{0.400pt}}
\multiput(767.00,695.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(771,698.17){\rule{0.700pt}{0.400pt}}
\multiput(771.00,697.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(774,699.67){\rule{0.723pt}{0.400pt}}
\multiput(774.00,699.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(777,701.17){\rule{0.700pt}{0.400pt}}
\multiput(777.00,700.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(780,702.67){\rule{0.723pt}{0.400pt}}
\multiput(780.00,702.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(783,704.17){\rule{0.700pt}{0.400pt}}
\multiput(783.00,703.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(786,705.67){\rule{0.723pt}{0.400pt}}
\multiput(786.00,705.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(789,707.17){\rule{0.700pt}{0.400pt}}
\multiput(789.00,706.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(792,708.67){\rule{0.723pt}{0.400pt}}
\multiput(792.00,708.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(795,709.67){\rule{0.723pt}{0.400pt}}
\multiput(795.00,709.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(798,711.17){\rule{0.700pt}{0.400pt}}
\multiput(798.00,710.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(801,712.67){\rule{0.723pt}{0.400pt}}
\multiput(801.00,712.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(804,713.67){\rule{0.723pt}{0.400pt}}
\multiput(804.00,713.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(807,714.67){\rule{0.723pt}{0.400pt}}
\multiput(807.00,714.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(810,715.67){\rule{0.723pt}{0.400pt}}
\multiput(810.00,715.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(813,717.17){\rule{0.700pt}{0.400pt}}
\multiput(813.00,716.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(716.0,676.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(819,718.67){\rule{0.723pt}{0.400pt}}
\multiput(819.00,718.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(822,719.67){\rule{0.723pt}{0.400pt}}
\multiput(822.00,719.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(825,720.67){\rule{0.723pt}{0.400pt}}
\multiput(825.00,720.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(828,721.67){\rule{0.723pt}{0.400pt}}
\multiput(828.00,721.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(816.0,719.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(834,722.67){\rule{0.723pt}{0.400pt}}
\multiput(834.00,722.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(831.0,723.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(840,723.67){\rule{0.723pt}{0.400pt}}
\multiput(840.00,723.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(837.0,724.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(846,724.67){\rule{0.723pt}{0.400pt}}
\multiput(846.00,724.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(843.0,725.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(859,725.67){\rule{0.723pt}{0.400pt}}
\multiput(859.00,725.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(849.0,726.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(886,725.67){\rule{0.723pt}{0.400pt}}
\multiput(886.00,726.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(862.0,727.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(913,724.67){\rule{0.723pt}{0.400pt}}
\multiput(913.00,725.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(889.0,726.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(968,724.67){\rule{0.723pt}{0.400pt}}
\multiput(968.00,724.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(916.0,725.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(989,725.67){\rule{0.723pt}{0.400pt}}
\multiput(989.00,725.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(971.0,726.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1004,726.67){\rule{0.723pt}{0.400pt}}
\multiput(1004.00,726.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(992.0,727.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1020,727.67){\rule{0.723pt}{0.400pt}}
\multiput(1020.00,727.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1007.0,728.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1035,728.67){\rule{0.723pt}{0.400pt}}
\multiput(1035.00,728.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1023.0,729.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1050,729.67){\rule{0.723pt}{0.400pt}}
\multiput(1050.00,729.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1038.0,730.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1065,730.67){\rule{0.723pt}{0.400pt}}
\multiput(1065.00,730.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1053.0,731.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1083,731.67){\rule{0.723pt}{0.400pt}}
\multiput(1083.00,731.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1068.0,732.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1105,732.67){\rule{0.723pt}{0.400pt}}
\multiput(1105.00,732.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1086.0,733.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1129,733.67){\rule{0.723pt}{0.400pt}}
\multiput(1129.00,733.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1108.0,734.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1159,734.67){\rule{0.723pt}{0.400pt}}
\multiput(1159.00,734.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1132.0,735.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1193,735.67){\rule{0.723pt}{0.400pt}}
\multiput(1193.00,735.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1162.0,736.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1229,736.67){\rule{0.723pt}{0.400pt}}
\multiput(1229.00,736.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1196.0,737.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1263,737.67){\rule{0.723pt}{0.400pt}}
\multiput(1263.00,737.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1232.0,738.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1302,738.67){\rule{0.723pt}{0.400pt}}
\multiput(1302.00,738.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1266.0,739.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1342,739.67){\rule{0.723pt}{0.400pt}}
\multiput(1342.00,739.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1305.0,740.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1384,740.67){\rule{0.723pt}{0.400pt}}
\multiput(1384.00,740.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1345.0,741.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(1433,741.67){\rule{0.723pt}{0.400pt}}
\multiput(1433.00,741.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1387.0,742.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(1436.0,743.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301,259){\makebox(0,0)[r]{${\bf -2.0}$}}
\put(1440.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301,377){\makebox(0,0)[r]{${\bf 0.0}$}}
\put(1440.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301,496){\makebox(0,0)[r]{${\bf 2.0}$}}
\put(1440.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301,615){\makebox(0,0)[r]{${\bf 4.0}$}}
\put(1440.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301,733){\makebox(0,0)[r]{${\bf 6.0}$}}
\put(1440.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,852.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301,852){\makebox(0,0)[r]{${\bf 8.0}$}}
\put(1440.0,852.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,123){\makebox(0,0){${\bf 0}$}}
\put(321.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(549.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(549,123){\makebox(0,0){${\bf 3.0}$}}
\put(549.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777,123){\makebox(0,0){${\bf 6.0}$}}
\put(777.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1004.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1004,123){\makebox(0,0){${\bf 9.0}$}}
\put(1004.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1232.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1232,123){\makebox(0,0){${\bf 12.0}$}}
\put(1232.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460,123){\makebox(0,0){${\bf 15.0}$}}
\put(1460.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,164.0){\rule[-0.200pt]{274.385pt}{0.400pt}}
\put(1460.0,164.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(321.0,860.0){\rule[-0.200pt]{274.385pt}{0.400pt}}
\put(0,512){\makebox(0,0){\LARGE{$S_{2}^{Q_{M}}$}}}
\put(890,41){\makebox(0,0){\LARGE{$Q_{M}$}}}
\put(321.0,164.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(324,375){\usebox{\plotpoint}}
\put(324,373.17){\rule{0.700pt}{0.400pt}}
\multiput(324.00,374.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(327.00,371.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(327.00,372.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(330,368.17){\rule{0.700pt}{0.400pt}}
\multiput(330.00,369.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(333.00,366.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(333.00,367.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(336,363.17){\rule{0.700pt}{0.400pt}}
\multiput(336.00,364.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(339.00,361.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(339.00,362.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(342,358.17){\rule{0.700pt}{0.400pt}}
\multiput(342.00,359.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(345.00,356.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(345.00,357.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(348.00,353.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(348.00,354.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(351.00,350.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(351.00,351.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(354.00,347.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(354.00,348.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(357.00,344.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(357.00,345.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(360.00,341.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(360.00,342.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(364.00,338.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(364.00,339.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(367.61,334.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(366.17,335.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(370.00,331.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(370.00,332.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(373.61,327.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(372.17,328.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(376.61,323.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(375.17,324.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(379.61,319.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(378.17,320.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(382.61,315.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(381.17,316.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(385.61,310.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(384.17,312.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(388.61,306.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(387.17,307.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(391.61,301.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(390.17,303.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(394.61,296.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(393.17,298.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(397.61,291.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(396.17,293.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(400.61,286.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(399.17,288.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(403.61,280.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(402.17,282.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(406.61,275.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(405.17,277.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(409.61,269.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(408.17,271.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(412.61,262.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(411.17,264.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(415.61,256.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(414.17,258.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(418.61,249.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(417.17,251.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(421.61,242.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(420.17,244.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(424.61,235.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(423.17,237.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(427.61,228.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(426.17,230.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(430.61,221.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(429.17,223.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(433.61,213.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(432.17,215.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(436.61,206.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(435.17,208.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(439.61,199.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(438.17,201.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(442.60,193.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(441.17,194.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(446.61,185.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(445.17,187.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(449.61,179.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(448.17,181.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(452.61,173.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(451.17,175.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(455.61,169.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(454.17,170.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(458.00,166.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(458.00,167.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(461,163.67){\rule{0.723pt}{0.400pt}}
\multiput(461.00,164.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(464,163.67){\rule{0.723pt}{0.400pt}}
\multiput(464.00,163.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(467.00,165.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(467.00,164.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(470.61,168.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(469.17,168.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(473.61,173.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(472.17,173.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(476.61,182.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(475.17,182.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(479.61,193.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(478.17,193.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(482.61,208.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(481.17,208.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(485.61,226.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(484.17,226.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(488.61,247.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(487.17,247.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(491.61,272.00)(0.447,6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(490.17,272.00)(3.000,20.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(494.61,301.00)(0.447,6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(493.17,301.00)(3.000,22.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(497.61,333.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(496.17,333.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(500.61,368.00)(0.447,8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(499.17,368.00)(3.000,26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(503.61,405.00)(0.447,8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(502.17,405.00)(3.000,28.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(506.61,445.00)(0.447,8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(505.17,445.00)(3.000,28.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(509.61,485.00)(0.447,9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(508.17,485.00)(3.000,30.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(512.61,527.00)(0.447,9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(511.17,527.00)(3.000,30.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(515.61,569.00)(0.447,8.946){3}{\rule{0.108pt}{5.567pt}}
\multiput(514.17,569.00)(3.000,29.446){2}{\rule{0.400pt}{2.783pt}}
\multiput(518.61,610.00)(0.447,8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(517.17,610.00)(3.000,28.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(521.60,650.00)(0.468,5.306){5}{\rule{0.113pt}{3.800pt}}
\multiput(520.17,650.00)(4.000,29.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(525.61,687.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(524.17,687.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(528.61,722.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(527.17,722.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(531.61,753.00)(0.447,6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(530.17,753.00)(3.000,20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(534.61,781.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(533.17,781.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(537.61,805.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(536.17,805.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(540.61,824.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(539.17,824.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(543.61,839.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(542.17,839.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(546.61,850.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(545.17,850.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(549.00,857.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(549.00,856.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(552,858.67){\rule{0.723pt}{0.400pt}}
\multiput(552.00,859.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(555.61,856.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(554.17,857.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(558.61,851.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(557.17,853.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(561.61,843.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(560.17,846.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(564.61,832.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(563.17,836.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(567.61,820.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(566.17,824.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(570.61,806.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(569.17,810.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(573.61,792.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(572.17,796.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(576.61,776.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(575.17,781.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(579.61,759.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(578.17,764.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(582.61,742.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(581.17,747.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(585.61,724.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(584.17,729.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(588.61,706.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(587.17,711.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(591.61,688.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(590.17,693.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(594.61,670.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(593.17,675.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(597.61,652.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(596.17,657.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(600.61,634.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(599.17,639.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(603.60,619.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(602.17,623.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(607.61,598.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(606.17,603.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(610.61,581.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(609.17,586.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(613.61,564.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(612.17,569.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(616.61,547.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(615.17,552.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(619.61,530.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(618.17,535.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(622.61,513.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(621.17,518.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(625.61,497.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(624.17,502.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(628.61,481.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(627.17,486.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(631.61,466.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(630.17,470.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(634.61,451.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(633.17,455.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(637.61,436.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(636.17,440.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(640.61,422.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(639.17,426.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(643.61,408.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(642.17,412.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(646.61,395.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(645.17,399.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(649.61,382.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(648.17,386.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(652.61,370.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(651.17,374.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(655.61,358.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(654.17,361.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(658.61,347.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(657.17,350.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(661.61,336.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(660.17,339.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(664.61,326.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(663.17,329.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(667.61,316.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(666.17,319.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(670.61,307.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(669.17,310.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(673.61,299.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(672.17,301.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(676.61,291.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(675.17,293.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(679.61,283.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(678.17,285.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(682.61,277.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(681.17,279.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(685.60,272.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(684.17,273.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(689.61,265.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(688.17,267.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(692.61,261.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(691.17,262.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(695.61,257.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(694.17,258.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(698.00,254.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(698.00,255.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(701.00,251.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(701.00,252.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(704,248.17){\rule{0.700pt}{0.400pt}}
\multiput(704.00,249.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(707,246.67){\rule{0.723pt}{0.400pt}}
\multiput(707.00,247.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(710,245.67){\rule{0.723pt}{0.400pt}}
\multiput(710.00,246.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(716,245.67){\rule{0.723pt}{0.400pt}}
\multiput(716.00,245.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(719,246.67){\rule{0.723pt}{0.400pt}}
\multiput(719.00,246.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(722,248.17){\rule{0.700pt}{0.400pt}}
\multiput(722.00,247.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(725,250.17){\rule{0.700pt}{0.400pt}}
\multiput(725.00,249.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(728.00,252.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(728.00,251.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(731.00,255.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(731.00,254.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(734.61,258.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(733.17,258.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(737.61,262.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(736.17,262.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(740.61,267.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(739.17,267.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(743.61,272.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(742.17,272.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(746.61,277.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(745.17,277.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(749.61,283.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(748.17,283.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(752.61,289.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(751.17,289.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(755.61,295.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(754.17,295.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(758.61,302.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(757.17,302.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(761.61,309.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(760.17,309.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(764.61,316.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(763.17,316.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(767.60,323.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(766.17,323.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(771.61,331.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(770.17,331.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(774.61,339.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(773.17,339.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(777.61,347.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(776.17,347.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(780.61,354.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(779.17,354.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(783.61,362.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(782.17,362.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(786.61,370.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(785.17,370.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(789.61,378.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(788.17,378.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(792.61,385.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(791.17,385.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(795.61,393.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(794.17,393.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(798.61,400.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(797.17,400.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(801.61,407.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(800.17,407.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(804.61,414.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(803.17,414.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(807.61,421.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(806.17,421.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(810.61,427.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(809.17,427.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(813.61,433.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(812.17,433.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(816.61,438.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(815.17,438.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(819.61,443.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(818.17,443.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(822.61,448.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(821.17,448.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(825.61,452.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(824.17,452.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(828.00,456.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(828.00,455.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(831.00,459.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(831.00,458.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(834.00,462.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(834.00,461.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(837,465.17){\rule{0.700pt}{0.400pt}}
\multiput(837.00,464.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(840,466.67){\rule{0.723pt}{0.400pt}}
\multiput(840.00,466.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(843,467.67){\rule{0.723pt}{0.400pt}}
\multiput(843.00,467.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(846,468.67){\rule{0.723pt}{0.400pt}}
\multiput(846.00,468.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(713.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(856,468.67){\rule{0.723pt}{0.400pt}}
\multiput(856.00,469.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(859,467.67){\rule{0.723pt}{0.400pt}}
\multiput(859.00,468.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(862,466.67){\rule{0.723pt}{0.400pt}}
\multiput(862.00,467.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(865,465.17){\rule{0.700pt}{0.400pt}}
\multiput(865.00,466.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(868,463.17){\rule{0.700pt}{0.400pt}}
\multiput(868.00,464.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(871,461.17){\rule{0.700pt}{0.400pt}}
\multiput(871.00,462.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(874,459.17){\rule{0.700pt}{0.400pt}}
\multiput(874.00,460.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(877.00,457.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(877.00,458.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(880.00,454.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(880.00,455.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(883.00,451.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(883.00,452.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(886.61,447.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(885.17,448.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(889.00,444.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(889.00,445.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(892.61,440.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(891.17,441.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(895.00,437.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(895.00,438.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(898.61,433.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(897.17,434.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(901.61,429.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(900.17,430.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(904.61,425.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(903.17,426.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(907.00,422.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(907.00,423.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(910.61,418.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(909.17,419.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(913.00,415.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(913.00,416.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(916.61,411.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(915.17,412.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(919.00,408.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(919.00,409.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(922.00,405.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(922.00,406.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(925.00,402.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(925.00,403.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(928.00,399.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(928.00,400.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(932.00,396.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(932.00,397.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(935.00,393.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(935.00,394.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(938,390.17){\rule{0.700pt}{0.400pt}}
\multiput(938.00,391.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(941.00,388.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(941.00,389.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(944,385.17){\rule{0.700pt}{0.400pt}}
\multiput(944.00,386.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(947,383.17){\rule{0.700pt}{0.400pt}}
\multiput(947.00,384.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(950,381.17){\rule{0.700pt}{0.400pt}}
\multiput(950.00,382.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(953,379.67){\rule{0.723pt}{0.400pt}}
\multiput(953.00,380.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(956,378.17){\rule{0.700pt}{0.400pt}}
\multiput(956.00,379.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(959,376.67){\rule{0.723pt}{0.400pt}}
\multiput(959.00,377.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(962,375.67){\rule{0.723pt}{0.400pt}}
\multiput(962.00,376.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(965,374.67){\rule{0.723pt}{0.400pt}}
\multiput(965.00,375.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(968,373.67){\rule{0.723pt}{0.400pt}}
\multiput(968.00,374.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(971,372.67){\rule{0.723pt}{0.400pt}}
\multiput(971.00,373.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(849.0,470.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(977,371.67){\rule{0.723pt}{0.400pt}}
\multiput(977.00,372.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(974.0,373.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(995,371.67){\rule{0.723pt}{0.400pt}}
\multiput(995.00,371.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(980.0,372.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1004,372.67){\rule{0.723pt}{0.400pt}}
\multiput(1004.00,372.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1007,373.67){\rule{0.723pt}{0.400pt}}
\multiput(1007.00,373.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(998.0,373.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1014,374.67){\rule{0.723pt}{0.400pt}}
\multiput(1014.00,374.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1017,375.67){\rule{0.723pt}{0.400pt}}
\multiput(1017.00,375.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1020,376.67){\rule{0.723pt}{0.400pt}}
\multiput(1020.00,376.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1010.0,375.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1026,377.67){\rule{0.723pt}{0.400pt}}
\multiput(1026.00,377.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1029,378.67){\rule{0.723pt}{0.400pt}}
\multiput(1029.00,378.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1032,379.67){\rule{0.723pt}{0.400pt}}
\multiput(1032.00,379.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1035,380.67){\rule{0.723pt}{0.400pt}}
\multiput(1035.00,380.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1038,381.67){\rule{0.723pt}{0.400pt}}
\multiput(1038.00,381.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1041,382.67){\rule{0.723pt}{0.400pt}}
\multiput(1041.00,382.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1044,383.67){\rule{0.723pt}{0.400pt}}
\multiput(1044.00,383.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1023.0,378.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1050,384.67){\rule{0.723pt}{0.400pt}}
\multiput(1050.00,384.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1053,385.67){\rule{0.723pt}{0.400pt}}
\multiput(1053.00,385.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1056,386.67){\rule{0.723pt}{0.400pt}}
\multiput(1056.00,386.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1059,387.67){\rule{0.723pt}{0.400pt}}
\multiput(1059.00,387.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1062,388.67){\rule{0.723pt}{0.400pt}}
\multiput(1062.00,388.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1047.0,385.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1068,389.67){\rule{0.723pt}{0.400pt}}
\multiput(1068.00,389.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1071,390.67){\rule{0.723pt}{0.400pt}}
\multiput(1071.00,390.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1065.0,390.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1077,391.67){\rule{0.723pt}{0.400pt}}
\multiput(1077.00,391.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1074.0,392.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1083,392.67){\rule{0.723pt}{0.400pt}}
\multiput(1083.00,392.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1080.0,393.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1089,393.67){\rule{0.723pt}{0.400pt}}
\multiput(1089.00,393.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1086.0,394.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1099,394.67){\rule{0.723pt}{0.400pt}}
\multiput(1099.00,394.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1092.0,395.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1111,395.67){\rule{0.723pt}{0.400pt}}
\multiput(1111.00,395.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1102.0,396.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1132,395.67){\rule{0.723pt}{0.400pt}}
\multiput(1132.00,396.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1114.0,397.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1150,394.67){\rule{0.723pt}{0.400pt}}
\multiput(1150.00,395.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1135.0,396.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1159,393.67){\rule{0.723pt}{0.400pt}}
\multiput(1159.00,394.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1153.0,395.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1171,392.67){\rule{0.723pt}{0.400pt}}
\multiput(1171.00,393.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1162.0,394.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1181,391.67){\rule{0.723pt}{0.400pt}}
\multiput(1181.00,392.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1174.0,393.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1190,390.67){\rule{0.723pt}{0.400pt}}
\multiput(1190.00,391.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1184.0,392.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1199,389.67){\rule{0.723pt}{0.400pt}}
\multiput(1199.00,390.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1193.0,391.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1211,388.67){\rule{0.723pt}{0.400pt}}
\multiput(1211.00,389.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1202.0,390.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1226,387.67){\rule{0.723pt}{0.400pt}}
\multiput(1226.00,388.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1214.0,389.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1247,386.67){\rule{0.723pt}{0.400pt}}
\multiput(1247.00,387.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1229.0,388.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1345,386.67){\rule{0.723pt}{0.400pt}}
\multiput(1345.00,386.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1250.0,387.0){\rule[-0.200pt]{22.885pt}{0.400pt}}
\put(1378,386.67){\rule{0.723pt}{0.400pt}}
\multiput(1378.00,387.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1348.0,388.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1381.0,387.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341,164){\makebox(0,0)[r]{${\bf -100.0}$}}
\put(1440.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341,319){\makebox(0,0)[r]{${\bf -60.0}$}}
\put(1440.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341,473){\makebox(0,0)[r]{${\bf -20.0}$}}
\put(1440.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341,551){\makebox(0,0)[r]{${\bf 0.0}$}}
\put(1440.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341,705){\makebox(0,0)[r]{${\bf 40.0}$}}
\put(1440.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341,860){\makebox(0,0)[r]{${\bf 80.0}$}}
\put(1440.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,123){\makebox(0,0){${\bf 0}$}}
\put(361.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581,123){\makebox(0,0){${\bf 3.0}$}}
\put(581.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801,123){\makebox(0,0){${\bf 6.0}$}}
\put(801.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,123){\makebox(0,0){${\bf 9.0}$}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1240.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1240,123){\makebox(0,0){${\bf 12.0}$}}
\put(1240.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460,123){\makebox(0,0){${\bf 15.0}$}}
\put(1460.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,164.0){\rule[-0.200pt]{264.749pt}{0.400pt}}
\put(1460.0,164.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(361.0,860.0){\rule[-0.200pt]{264.749pt}{0.400pt}}
\put(0,512){\makebox(0,0){\LARGE{$S_{3}^{Q_{M}}$}}}
\put(910,41){\makebox(0,0){\LARGE{$Q_{M}$}}}
\put(361.0,164.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(364,551){\usebox{\plotpoint}}
\put(367,550.67){\rule{0.723pt}{0.400pt}}
\multiput(367.00,550.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(364.0,551.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(373,551.67){\rule{0.723pt}{0.400pt}}
\multiput(373.00,551.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(370.0,552.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(379,552.67){\rule{0.723pt}{0.400pt}}
\multiput(379.00,552.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(376.0,553.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(387,553.67){\rule{0.723pt}{0.400pt}}
\multiput(387.00,553.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(382.0,554.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(396,554.67){\rule{0.723pt}{0.400pt}}
\multiput(396.00,554.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(390.0,555.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(405,555.67){\rule{0.723pt}{0.400pt}}
\multiput(405.00,555.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(399.0,556.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(414,556.67){\rule{0.723pt}{0.400pt}}
\multiput(414.00,556.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(408.0,557.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(425,557.67){\rule{0.723pt}{0.400pt}}
\multiput(425.00,557.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(417.0,558.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(446,557.67){\rule{0.723pt}{0.400pt}}
\multiput(446.00,558.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(428.0,559.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(458,556.67){\rule{0.723pt}{0.400pt}}
\multiput(458.00,557.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(449.0,558.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(464,555.67){\rule{0.723pt}{0.400pt}}
\multiput(464.00,556.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(467,554.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,555.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.0,557.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(472,553.67){\rule{0.723pt}{0.400pt}}
\multiput(472.00,554.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(475,552.67){\rule{0.723pt}{0.400pt}}
\multiput(475.00,553.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(478,551.67){\rule{0.723pt}{0.400pt}}
\multiput(478.00,552.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(469.0,555.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(484,550.67){\rule{0.723pt}{0.400pt}}
\multiput(484.00,551.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(487,549.67){\rule{0.723pt}{0.400pt}}
\multiput(487.00,550.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(481.0,552.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(502,550.17){\rule{0.700pt}{0.400pt}}
\multiput(502.00,549.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(505,551.67){\rule{0.723pt}{0.400pt}}
\multiput(505.00,551.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(508.17,553){\rule{0.400pt}{0.700pt}}
\multiput(507.17,553.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(510.61,556.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(509.17,556.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(513.61,560.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(512.17,560.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(516.61,564.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(515.17,564.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(519.61,570.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(518.17,570.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(522.61,578.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(521.17,578.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(525.61,586.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(524.17,586.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(528.61,596.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(527.17,596.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(531.61,608.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(530.17,608.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(534.61,621.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(533.17,621.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(537.61,635.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(536.17,635.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(540.61,651.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(539.17,651.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(543.61,668.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(542.17,668.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(546.61,686.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(545.17,686.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\put(549.17,704){\rule{0.400pt}{3.900pt}}
\multiput(548.17,704.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(551.61,723.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(550.17,723.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(554.61,741.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(553.17,741.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(557.61,759.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(556.17,759.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(560.61,776.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(559.17,776.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(563.61,792.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(562.17,792.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(566.61,807.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(565.17,807.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(569.61,820.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(568.17,820.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(572.61,831.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(571.17,831.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(575.61,839.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(574.17,839.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(578.61,846.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(577.17,846.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(581.00,850.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(581.00,849.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(490.0,550.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(587,851.17){\rule{0.700pt}{0.400pt}}
\multiput(587.00,852.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(590.61,848.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(589.17,849.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(593.17,841){\rule{0.400pt}{1.300pt}}
\multiput(592.17,844.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(595.61,836.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(594.17,838.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(598.61,828.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(597.17,831.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(601.61,819.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(600.17,822.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(604.61,808.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(603.17,811.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(607.61,796.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(606.17,800.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(610.61,784.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(609.17,788.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(613.61,771.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(612.17,775.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(616.61,757.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(615.17,761.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(619.61,743.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(618.17,747.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(622.61,729.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(621.17,733.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(625.61,714.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(624.17,718.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(628.61,698.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(627.17,703.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(631.61,682.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(630.17,687.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(634.17,660){\rule{0.400pt}{3.300pt}}
\multiput(633.17,669.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(636.61,650.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(635.17,655.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(639.61,634.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(638.17,639.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(642.61,618.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(641.17,623.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(645.61,601.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(644.17,606.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(648.61,585.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(647.17,590.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(651.61,568.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(650.17,573.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(654.61,552.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(653.17,557.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(657.61,535.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(656.17,540.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(660.61,519.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(659.17,524.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(663.61,502.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(662.17,507.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(666.61,486.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(665.17,491.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(669.61,470.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(668.17,475.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(672.61,454.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(671.17,459.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(675.61,438.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(674.17,443.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(678.17,417){\rule{0.400pt}{3.100pt}}
\multiput(677.17,425.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(680.61,408.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(679.17,412.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(683.61,393.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(682.17,397.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(686.61,379.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(685.17,383.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(689.61,365.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(688.17,369.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(692.61,352.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(691.17,356.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(695.61,339.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(694.17,343.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(698.61,326.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(697.17,330.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(701.61,315.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(700.17,318.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(704.61,304.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(703.17,307.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(707.61,294.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(706.17,297.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(710.61,284.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(709.17,287.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(713.61,276.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(712.17,278.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(716.61,268.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(715.17,270.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(719.17,259){\rule{0.400pt}{1.300pt}}
\multiput(718.17,262.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(721.61,255.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(720.17,257.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(724.61,249.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(723.17,251.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(727.61,245.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(726.17,246.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(730,242.17){\rule{0.700pt}{0.400pt}}
\multiput(730.00,243.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(733,240.17){\rule{0.700pt}{0.400pt}}
\multiput(733.00,241.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(736,238.67){\rule{0.723pt}{0.400pt}}
\multiput(736.00,239.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(739,238.67){\rule{0.723pt}{0.400pt}}
\multiput(739.00,238.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(742,239.67){\rule{0.723pt}{0.400pt}}
\multiput(742.00,239.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(745.00,241.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(745.00,240.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(748.00,244.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(748.00,243.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(751.61,247.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(750.17,247.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(754.61,252.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(753.17,252.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(757.61,258.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(756.17,258.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(760.61,265.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(759.17,265.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(763.17,273){\rule{0.400pt}{1.900pt}}
\multiput(762.17,273.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(765.61,282.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(764.17,282.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(768.61,293.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(767.17,293.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(771.61,304.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(770.17,304.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(774.61,316.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(773.17,316.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(777.61,329.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(776.17,329.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(780.61,343.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(779.17,343.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(783.61,358.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(782.17,358.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(786.61,374.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(785.17,374.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(789.61,391.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(788.17,391.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(792.61,408.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(791.17,408.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(795.61,425.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(794.17,425.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(798.61,444.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(797.17,444.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(801.61,462.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(800.17,462.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\put(804.17,482){\rule{0.400pt}{3.900pt}}
\multiput(803.17,482.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(806.61,501.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(805.17,501.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(809.61,520.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(808.17,520.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(812.61,540.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(811.17,540.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(815.61,559.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(814.17,559.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(818.61,579.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(817.17,579.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(821.61,598.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(820.17,598.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(824.61,617.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(823.17,617.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(827.61,635.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(826.17,635.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(830.61,653.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(829.17,653.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(833.61,670.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(832.17,670.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(836.61,687.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(835.17,687.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(839.61,702.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(838.17,702.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(842.61,717.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(841.17,717.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(845.17,731){\rule{0.400pt}{2.700pt}}
\multiput(844.17,731.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(847.61,744.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(846.17,744.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(850.61,755.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(849.17,755.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(853.61,765.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(852.17,765.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(856.61,775.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(855.17,775.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(859.61,782.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(858.17,782.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(862.61,789.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(861.17,789.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(865.61,794.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(864.17,794.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(868,798.17){\rule{0.700pt}{0.400pt}}
\multiput(868.00,797.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(871,799.67){\rule{0.723pt}{0.400pt}}
\multiput(871.00,799.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(584.0,853.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(877,799.67){\rule{0.723pt}{0.400pt}}
\multiput(877.00,800.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(880.00,798.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(880.00,799.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(883.61,793.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(882.17,795.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(886.61,788.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(885.17,790.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(889.17,781){\rule{0.400pt}{1.300pt}}
\multiput(888.17,784.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(891.61,776.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(890.17,778.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(894.61,768.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(893.17,770.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(897.61,759.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(896.17,762.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(900.61,749.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(899.17,752.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(903.61,738.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(902.17,741.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(906.61,726.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(905.17,730.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(909.61,714.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(908.17,718.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(912.61,701.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(911.17,705.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(915.61,688.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(914.17,692.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(918.61,675.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(917.17,679.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(921.61,661.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(920.17,665.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(924.61,647.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(923.17,651.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(927.61,633.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(926.17,637.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\put(930.17,614){\rule{0.400pt}{2.900pt}}
\multiput(929.17,621.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(932.61,606.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(931.17,610.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(935.61,592.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(934.17,596.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(938.61,579.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(937.17,583.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(941.61,566.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(940.17,570.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(944.61,553.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(943.17,557.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(947.61,540.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(946.17,544.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(950.61,529.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(949.17,532.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(953.61,518.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(952.17,521.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(956.61,507.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(955.17,510.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(959.61,497.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(958.17,500.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(962.61,488.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(961.17,491.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(965.61,479.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(964.17,481.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(968.61,471.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(967.17,473.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(971.61,463.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(970.17,465.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(974.17,455){\rule{0.400pt}{1.300pt}}
\multiput(973.17,458.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(976.61,451.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(975.17,453.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(979.61,445.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(978.17,447.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(982.61,441.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(981.17,442.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(985.00,438.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(985.00,439.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(988.00,435.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(988.00,436.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(991,432.17){\rule{0.700pt}{0.400pt}}
\multiput(991.00,433.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(994,430.17){\rule{0.700pt}{0.400pt}}
\multiput(994.00,431.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(997,428.67){\rule{0.723pt}{0.400pt}}
\multiput(997.00,429.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(874.0,801.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1006,428.67){\rule{0.723pt}{0.400pt}}
\multiput(1006.00,428.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1009,430.17){\rule{0.700pt}{0.400pt}}
\multiput(1009.00,429.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1012,432.17){\rule{0.700pt}{0.400pt}}
\multiput(1012.00,431.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1015,434.17){\rule{0.482pt}{0.400pt}}
\multiput(1015.00,433.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1017.00,436.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1017.00,435.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1020.00,439.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1020.00,438.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1023.61,442.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1022.17,442.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1026.61,446.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1025.17,446.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1029.61,450.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1028.17,450.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1032.61,454.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1031.17,454.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1035.61,459.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1034.17,459.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1038.61,464.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1037.17,464.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1041.61,469.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1040.17,469.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1044.61,474.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1043.17,474.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1047.61,479.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1046.17,479.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1050.61,485.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1049.17,485.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1053.61,490.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1052.17,490.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1056.17,496){\rule{0.400pt}{1.300pt}}
\multiput(1055.17,496.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1058.61,502.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1057.17,502.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1061.61,508.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1060.17,508.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1064.61,513.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1063.17,513.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1067.61,519.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1066.17,519.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1070.61,524.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1069.17,524.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1073.61,530.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1072.17,530.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1076.61,535.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1075.17,535.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1079.61,540.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1078.17,540.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1082.61,545.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1081.17,545.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1085.61,550.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1084.17,550.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1088.61,555.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1087.17,555.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1091.61,559.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1090.17,559.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1094.61,564.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1093.17,564.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1097.00,568.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1097.00,567.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1100.17,571){\rule{0.400pt}{0.900pt}}
\multiput(1099.17,571.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1102.00,575.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1102.00,574.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1105.00,578.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1105.00,577.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,581.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1108.00,580.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1111,584.17){\rule{0.700pt}{0.400pt}}
\multiput(1111.00,583.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1114.00,586.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1114.00,585.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1117,588.67){\rule{0.723pt}{0.400pt}}
\multiput(1117.00,588.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1120,590.17){\rule{0.700pt}{0.400pt}}
\multiput(1120.00,589.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1123,591.67){\rule{0.723pt}{0.400pt}}
\multiput(1123.00,591.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1126,592.67){\rule{0.723pt}{0.400pt}}
\multiput(1126.00,592.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1129,593.67){\rule{0.723pt}{0.400pt}}
\multiput(1129.00,593.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1132,594.67){\rule{0.723pt}{0.400pt}}
\multiput(1132.00,594.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1000.0,429.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1146,594.67){\rule{0.723pt}{0.400pt}}
\multiput(1146.00,595.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1149,593.67){\rule{0.723pt}{0.400pt}}
\multiput(1149.00,594.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1152,592.67){\rule{0.723pt}{0.400pt}}
\multiput(1152.00,593.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1155,591.67){\rule{0.723pt}{0.400pt}}
\multiput(1155.00,592.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1158,590.17){\rule{0.700pt}{0.400pt}}
\multiput(1158.00,591.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1161,588.67){\rule{0.723pt}{0.400pt}}
\multiput(1161.00,589.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1164,587.17){\rule{0.700pt}{0.400pt}}
\multiput(1164.00,588.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1167,585.67){\rule{0.723pt}{0.400pt}}
\multiput(1167.00,586.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1170,584.17){\rule{0.700pt}{0.400pt}}
\multiput(1170.00,585.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1173,582.17){\rule{0.700pt}{0.400pt}}
\multiput(1173.00,583.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1176,580.17){\rule{0.700pt}{0.400pt}}
\multiput(1176.00,581.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1179,578.17){\rule{0.700pt}{0.400pt}}
\multiput(1179.00,579.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1182.00,576.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1182.00,577.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1185,573.17){\rule{0.482pt}{0.400pt}}
\multiput(1185.00,574.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1187,571.17){\rule{0.700pt}{0.400pt}}
\multiput(1187.00,572.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1190,569.17){\rule{0.700pt}{0.400pt}}
\multiput(1190.00,570.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1193.00,567.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1193.00,568.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1196,564.17){\rule{0.700pt}{0.400pt}}
\multiput(1196.00,565.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1199,562.17){\rule{0.700pt}{0.400pt}}
\multiput(1199.00,563.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1202,560.17){\rule{0.700pt}{0.400pt}}
\multiput(1202.00,561.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1205,558.17){\rule{0.700pt}{0.400pt}}
\multiput(1205.00,559.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1208.00,556.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1208.00,557.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1211,553.17){\rule{0.700pt}{0.400pt}}
\multiput(1211.00,554.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1214,551.17){\rule{0.700pt}{0.400pt}}
\multiput(1214.00,552.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1217,549.67){\rule{0.723pt}{0.400pt}}
\multiput(1217.00,550.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1220,548.17){\rule{0.700pt}{0.400pt}}
\multiput(1220.00,549.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1223,546.17){\rule{0.700pt}{0.400pt}}
\multiput(1223.00,547.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1226,544.17){\rule{0.482pt}{0.400pt}}
\multiput(1226.00,545.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1228,542.67){\rule{0.723pt}{0.400pt}}
\multiput(1228.00,543.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1231,541.67){\rule{0.723pt}{0.400pt}}
\multiput(1231.00,542.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1234,540.17){\rule{0.700pt}{0.400pt}}
\multiput(1234.00,541.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1237,538.67){\rule{0.723pt}{0.400pt}}
\multiput(1237.00,539.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1240,537.67){\rule{0.723pt}{0.400pt}}
\multiput(1240.00,538.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1243,536.67){\rule{0.723pt}{0.400pt}}
\multiput(1243.00,537.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1246,535.67){\rule{0.723pt}{0.400pt}}
\multiput(1246.00,536.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1249,534.67){\rule{0.723pt}{0.400pt}}
\multiput(1249.00,535.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1135.0,596.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1255,533.67){\rule{0.723pt}{0.400pt}}
\multiput(1255.00,534.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1252.0,535.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1261,532.67){\rule{0.723pt}{0.400pt}}
\multiput(1261.00,533.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1258.0,534.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1278,532.67){\rule{0.723pt}{0.400pt}}
\multiput(1278.00,532.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1264.0,533.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1287,533.67){\rule{0.723pt}{0.400pt}}
\multiput(1287.00,533.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1281.0,534.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1293,534.67){\rule{0.723pt}{0.400pt}}
\multiput(1293.00,534.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1290.0,535.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1299,535.67){\rule{0.723pt}{0.400pt}}
\multiput(1299.00,535.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1296.0,536.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1305,536.67){\rule{0.723pt}{0.400pt}}
\multiput(1305.00,536.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1308,537.67){\rule{0.723pt}{0.400pt}}
\multiput(1308.00,537.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1311,538.67){\rule{0.482pt}{0.400pt}}
\multiput(1311.00,538.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1302.0,537.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1316,539.67){\rule{0.723pt}{0.400pt}}
\multiput(1316.00,539.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1319,540.67){\rule{0.723pt}{0.400pt}}
\multiput(1319.00,540.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1322,541.67){\rule{0.723pt}{0.400pt}}
\multiput(1322.00,541.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1313.0,540.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1328,542.67){\rule{0.723pt}{0.400pt}}
\multiput(1328.00,542.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1331,543.67){\rule{0.723pt}{0.400pt}}
\multiput(1331.00,543.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1334,544.67){\rule{0.723pt}{0.400pt}}
\multiput(1334.00,544.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1325.0,543.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1340,545.67){\rule{0.723pt}{0.400pt}}
\multiput(1340.00,545.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1343,546.67){\rule{0.723pt}{0.400pt}}
\multiput(1343.00,546.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1337.0,546.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1349,547.67){\rule{0.723pt}{0.400pt}}
\multiput(1349.00,547.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1352,548.67){\rule{0.482pt}{0.400pt}}
\multiput(1352.00,548.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1346.0,548.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1357,549.67){\rule{0.723pt}{0.400pt}}
\multiput(1357.00,549.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1354.0,550.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1366,550.67){\rule{0.723pt}{0.400pt}}
\multiput(1366.00,550.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1360.0,551.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1372,551.67){\rule{0.723pt}{0.400pt}}
\multiput(1372.00,551.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1369.0,552.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1384,552.67){\rule{0.723pt}{0.400pt}}
\multiput(1384.00,552.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1375.0,553.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1425,552.67){\rule{0.723pt}{0.400pt}}
\multiput(1425.00,553.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1387.0,554.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(1439,551.67){\rule{0.723pt}{0.400pt}}
\multiput(1439.00,552.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1428.0,553.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1451,550.67){\rule{0.723pt}{0.400pt}}
\multiput(1451.00,551.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1442.0,552.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1454.0,551.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\end{picture}
